Entropies based on fractional calculus

We propose entropy functions based on fractional calculus. We show that this new entropy has the same properties than the Shannon entropy except additivity, therefore making this entropy non-extensive. We show that this entropy function satisfies the Lesche and thermodynamic stability criteria.

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,212){\makebox(0,0)[r]{ 0.05}}
\put(1439.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,293){\makebox(0,0)[r]{ 0.1}}
\put(1439.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,374){\makebox(0,0)[r]{ 0.15}}
\put(1439.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,455){\makebox(0,0)[r]{ 0.2}}
\put(1439.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,536){\makebox(0,0)[r]{ 0.25}}
\put(1439.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,617){\makebox(0,0)[r]{ 0.3}}
\put(1439.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,698){\makebox(0,0)[r]{ 0.35}}
\put(1439.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,779){\makebox(0,0)[r]{ 0.4}}
\put(1439.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 0.45}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,90){\makebox(0,0){ 0.1}}
\put(352.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475,90){\makebox(0,0){ 0.2}}
\put(475.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598,90){\makebox(0,0){ 0.3}}
\put(598.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,90){\makebox(0,0){ 0.4}}
\put(721.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(844.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(844,90){\makebox(0,0){ 0.5}}
\put(844.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,90){\makebox(0,0){ 0.6}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090,90){\makebox(0,0){ 0.7}}
\put(1090.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1213.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1213,90){\makebox(0,0){ 0.8}}
\put(1213.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1336.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1336,90){\makebox(0,0){ 0.9}}
\put(1336.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(80,495){\makebox(0,0){Entropy}}
\put(850,29){\makebox(0,0){p}}
\put(1213,779){\makebox(0,0)[l]{q=1/2}}
\put(967,666){\makebox(0,0)[l]{q=1}}
\put(241,206){\usebox{\plotpoint}}
\multiput(241.58,206.00)(0.492,2.219){21}{\rule{0.119pt}{1.833pt}}
\multiput(240.17,206.00)(12.000,48.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(253.58,258.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(252.17,258.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(266.58,301.00)(0.492,1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(265.17,301.00)(12.000,36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(278.58,340.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(277.17,340.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(290.58,374.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(289.17,374.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(303.58,404.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(302.17,404.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(315.58,433.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(314.17,433.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(327.58,458.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(326.17,458.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(339.58,482.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(338.17,482.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(352.58,504.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(351.17,504.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(364.58,524.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(363.17,524.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(376.58,543.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(375.17,543.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(389.58,561.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(388.17,561.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(401.58,577.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(400.17,577.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(413.58,592.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(412.17,592.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(426.58,606.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(425.17,606.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(438.00,619.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(438.00,618.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(450.00,631.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(450.00,630.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(462.00,642.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(462.00,641.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(475.00,652.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(475.00,651.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(487.00,662.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(487.00,661.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(499.00,671.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(499.00,670.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(512.00,679.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(512.00,678.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(524.00,686.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(524.00,685.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(536.00,692.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(536.00,691.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(549.00,698.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(549.00,697.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(561.00,704.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(561.00,703.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(573.00,708.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(573.00,707.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(585.00,713.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(585.00,712.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(598.00,716.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(598.00,715.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(610.00,719.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(610.00,718.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(622,722.17){\rule{2.700pt}{0.400pt}}
\multiput(622.00,721.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(635,723.67){\rule{2.891pt}{0.400pt}}
\multiput(635.00,723.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(647,724.67){\rule{2.891pt}{0.400pt}}
\multiput(647.00,724.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(659,725.67){\rule{3.132pt}{0.400pt}}
\multiput(659.00,725.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(696,725.67){\rule{3.132pt}{0.400pt}}
\multiput(696.00,726.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(709,724.67){\rule{2.891pt}{0.400pt}}
\multiput(709.00,725.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(721,723.17){\rule{2.500pt}{0.400pt}}
\multiput(721.00,724.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(733,721.17){\rule{2.500pt}{0.400pt}}
\multiput(733.00,722.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(745,719.17){\rule{2.700pt}{0.400pt}}
\multiput(745.00,720.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(758.00,717.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(758.00,718.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(770.00,714.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(770.00,715.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(782.00,711.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(782.00,712.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(795.00,708.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(795.00,709.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(807.00,704.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(807.00,705.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(819.00,700.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(819.00,701.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(832.00,695.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(832.00,696.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(844.00,690.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(844.00,691.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(856.00,685.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(856.00,686.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(868.00,680.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(868.00,681.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(881.00,674.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(881.00,675.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(893.00,668.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(893.00,669.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(905.00,662.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(905.00,663.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(918.00,655.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(918.00,656.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(930.00,648.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(930.00,649.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(942.00,641.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(942.00,642.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(955.00,633.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(955.00,634.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(967.00,626.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(967.00,627.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(979.00,617.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(979.00,618.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(991.00,609.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(991.00,610.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1004.00,601.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1004.00,602.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1016.00,592.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1016.00,593.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1028.00,583.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1028.00,584.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1041.00,573.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1041.00,574.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1053.00,564.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1053.00,565.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1065.00,554.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1065.00,555.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1078.00,544.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1078.00,545.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1090.00,533.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1090.00,534.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1102.00,523.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1102.00,524.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1115.00,512.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1115.00,513.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1127.00,501.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1127.00,502.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1139.00,490.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1139.00,491.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1151.00,479.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1151.00,480.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1164.00,467.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1164.00,468.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,455.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1176.00,456.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1188.00,443.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1188.00,444.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1201.58,430.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1200.17,431.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1213.00,418.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1213.00,419.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1225.00,406.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1225.00,407.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1238.58,392.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1237.17,393.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1250.58,379.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1249.17,380.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1262.58,365.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1261.17,366.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1274.58,352.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1273.17,353.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1287.58,338.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1286.17,339.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1299.58,324.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1298.17,325.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1311.58,310.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1310.17,311.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1324.58,296.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1323.17,297.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1336.58,282.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1335.17,283.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1348.58,267.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1347.17,268.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1361.58,252.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1360.17,253.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1373.58,237.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1372.17,238.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1385.58,222.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1384.17,223.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1397.58,207.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1396.17,208.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1410.58,191.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1409.17,192.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1422.58,176.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1421.17,177.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1434.58,160.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1433.17,161.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1447.58,144.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1446.17,145.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\put(672.0,727.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(241,166){\usebox{\plotpoint}}
\multiput(241,166)(7.936,19.178){2}{\usebox{\plotpoint}}
\put(257.39,204.12){\usebox{\plotpoint}}
\multiput(266,222)(8.982,18.712){2}{\usebox{\plotpoint}}
\put(284.57,260.14){\usebox{\plotpoint}}
\put(294.24,278.50){\usebox{\plotpoint}}
\multiput(303,294)(9.939,18.221){2}{\usebox{\plotpoint}}
\put(324.63,332.85){\usebox{\plotpoint}}
\put(335.22,350.70){\usebox{\plotpoint}}
\put(346.31,368.24){\usebox{\plotpoint}}
\put(357.50,385.71){\usebox{\plotpoint}}
\put(368.77,403.15){\usebox{\plotpoint}}
\put(380.52,420.25){\usebox{\plotpoint}}
\put(392.61,437.12){\usebox{\plotpoint}}
\put(404.58,454.07){\usebox{\plotpoint}}
\put(416.88,470.78){\usebox{\plotpoint}}
\put(429.78,487.04){\usebox{\plotpoint}}
\put(442.41,503.51){\usebox{\plotpoint}}
\put(455.37,519.72){\usebox{\plotpoint}}
\put(468.90,535.43){\usebox{\plotpoint}}
\put(482.68,550.96){\usebox{\plotpoint}}
\put(496.18,566.72){\usebox{\plotpoint}}
\put(510.62,581.62){\usebox{\plotpoint}}
\put(525.24,596.34){\usebox{\plotpoint}}
\put(539.60,611.32){\usebox{\plotpoint}}
\put(554.87,625.38){\usebox{\plotpoint}}
\put(569.79,639.79){\usebox{\plotpoint}}
\put(584.96,653.96){\usebox{\plotpoint}}
\put(601.30,666.75){\usebox{\plotpoint}}
\put(617.24,680.04){\usebox{\plotpoint}}
\put(633.54,692.88){\usebox{\plotpoint}}
\put(650.13,705.35){\usebox{\plotpoint}}
\put(667.24,717.07){\usebox{\plotpoint}}
\put(684.14,729.09){\usebox{\plotpoint}}
\put(701.72,740.08){\usebox{\plotpoint}}
\put(719.79,750.29){\usebox{\plotpoint}}
\put(737.72,760.75){\usebox{\plotpoint}}
\put(756.19,770.16){\usebox{\plotpoint}}
\put(774.93,779.06){\usebox{\plotpoint}}
\put(793.89,787.49){\usebox{\plotpoint}}
\put(813.20,795.07){\usebox{\plotpoint}}
\put(832.99,801.33){\usebox{\plotpoint}}
\put(852.68,807.89){\usebox{\plotpoint}}
\put(872.76,813.10){\usebox{\plotpoint}}
\put(892.93,817.98){\usebox{\plotpoint}}
\put(913.42,821.30){\usebox{\plotpoint}}
\put(934.07,823.34){\usebox{\plotpoint}}
\put(954.76,824.98){\usebox{\plotpoint}}
\put(975.47,826.00){\usebox{\plotpoint}}
\put(996.18,825.00){\usebox{\plotpoint}}
\put(1016.89,823.85){\usebox{\plotpoint}}
\put(1037.38,820.56){\usebox{\plotpoint}}
\put(1057.78,816.81){\usebox{\plotpoint}}
\put(1077.97,812.01){\usebox{\plotpoint}}
\put(1097.66,805.45){\usebox{\plotpoint}}
\put(1117.31,798.85){\usebox{\plotpoint}}
\put(1136.16,790.18){\usebox{\plotpoint}}
\put(1154.75,780.98){\usebox{\plotpoint}}
\put(1172.85,770.84){\usebox{\plotpoint}}
\put(1190.21,759.47){\usebox{\plotpoint}}
\put(1207.11,747.42){\usebox{\plotpoint}}
\put(1223.29,734.43){\usebox{\plotpoint}}
\put(1239.50,721.50){\usebox{\plotpoint}}
\put(1254.18,706.82){\usebox{\plotpoint}}
\put(1268.58,691.88){\usebox{\plotpoint}}
\put(1282.68,676.65){\usebox{\plotpoint}}
\put(1296.00,660.75){\usebox{\plotpoint}}
\put(1308.57,644.24){\usebox{\plotpoint}}
\put(1320.78,627.45){\usebox{\plotpoint}}
\put(1332.15,610.10){\usebox{\plotpoint}}
\put(1342.97,592.39){\usebox{\plotpoint}}
\put(1353.40,574.44){\usebox{\plotpoint}}
\multiput(1361,561)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(1381.12,518.73){\usebox{\plotpoint}}
\multiput(1385,510)(7.708,-19.271){2}{\usebox{\plotpoint}}
\put(1404.10,460.88){\usebox{\plotpoint}}
\multiput(1410,445)(5.964,-19.880){2}{\usebox{\plotpoint}}
\multiput(1422,405)(5.034,-20.136){3}{\usebox{\plotpoint}}
\multiput(1434,357)(4.070,-20.352){3}{\usebox{\plotpoint}}
\multiput(1447,292)(1.543,-20.698){8}{\usebox{\plotpoint}}
\put(1459,131){\usebox{\plotpoint}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}


==> prob.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,204){\makebox(0,0)[r]{ 0.1}}
\put(1439.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,277){\makebox(0,0)[r]{ 0.2}}
\put(1439.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,350){\makebox(0,0)[r]{ 0.3}}
\put(1439.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,423){\makebox(0,0)[r]{ 0.4}}
\put(1439.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,496){\makebox(0,0)[r]{ 0.5}}
\put(1439.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,568){\makebox(0,0)[r]{ 0.6}}
\put(1439.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,641){\makebox(0,0)[r]{ 0.7}}
\put(1439.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,714){\makebox(0,0)[r]{ 0.8}}
\put(1439.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,787){\makebox(0,0)[r]{ 0.9}}
\put(1439.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 1}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,90){\makebox(0,0){ 0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,90){\makebox(0,0){ 0.5}}
\put(398.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575,90){\makebox(0,0){ 1}}
\put(575.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,90){\makebox(0,0){ 1.5}}
\put(752.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,90){\makebox(0,0){ 2}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105,90){\makebox(0,0){ 2.5}}
\put(1105.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,90){\makebox(0,0){ 3}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 3.5}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(80,495){\makebox(0,0){$p(\Omega)$}}
\put(840,29){\makebox(0,0){$\Omega$}}
\put(575,204){\makebox(0,0)[l]{q=1/2}}
\put(928,291){\makebox(0,0)[l]{q=1}}
\put(221,860){\usebox{\plotpoint}}
\multiput(221.58,856.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(220.17,858.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(234.58,831.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(233.17,833.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(246.58,806.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(245.17,808.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(259.58,783.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(258.17,785.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(271.58,760.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(270.17,762.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(284.58,738.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(283.17,740.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(296.58,717.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(295.17,719.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(309.58,696.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(308.17,698.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(321.58,677.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(320.17,678.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(334.58,658.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(333.17,659.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(346.58,640.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(345.17,641.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(359.58,622.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(358.17,623.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(371.58,605.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(370.17,606.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(384.58,588.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(383.17,589.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(396.58,572.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(395.17,573.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(409.58,557.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(408.17,558.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(421.58,542.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(420.17,543.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(434.58,528.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(433.17,529.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(446.58,514.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(445.17,515.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(459.58,500.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(458.17,501.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(471.00,488.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(471.00,489.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(484.00,476.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(484.00,477.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.00,464.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(496.00,465.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(509.00,452.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(509.00,453.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(521.00,441.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(521.00,442.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(534.00,430.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(534.00,431.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(546.00,420.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(546.00,421.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(559.00,410.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(559.00,411.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(571.00,400.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(571.00,401.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(584.00,390.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(584.00,391.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(596.00,381.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(596.00,382.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(609.00,373.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(609.00,374.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(621.00,364.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(621.00,365.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(634.00,356.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(634.00,357.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(646.00,348.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(646.00,349.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(659.00,341.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(659.00,342.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(671.00,333.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(671.00,334.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(684.00,326.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(684.00,327.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(696.00,319.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(696.00,320.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(709.00,313.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(709.00,314.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(721.00,306.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(721.00,307.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(734.00,300.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(734.00,301.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(746.00,294.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(746.00,295.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(759.00,288.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(759.00,289.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(771.00,283.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(771.00,284.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(784.00,278.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(784.00,279.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(796.00,272.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(796.00,273.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(809.00,267.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(809.00,268.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(821.00,263.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(821.00,264.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(834.00,258.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(834.00,259.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(846.00,253.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,254.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,249.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,250.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,245.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(871.00,246.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(884.00,241.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(884.00,242.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(896.00,237.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(896.00,238.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(909.00,233.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(909.00,234.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(921.00,230.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(921.00,231.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(934.00,226.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(934.00,227.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(946.00,223.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(946.00,224.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(959.00,220.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(959.00,221.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(971.00,216.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(971.00,217.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(984.00,213.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(984.00,214.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(996,210.17){\rule{2.700pt}{0.400pt}}
\multiput(996.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1009.00,208.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1009.00,209.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1021.00,205.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1021.00,206.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1034,202.17){\rule{2.500pt}{0.400pt}}
\multiput(1034.00,203.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1046.00,200.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1046.00,201.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1059,197.17){\rule{2.500pt}{0.400pt}}
\multiput(1059.00,198.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1071,195.17){\rule{2.700pt}{0.400pt}}
\multiput(1071.00,196.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1084.00,193.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1084.00,194.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1096,190.17){\rule{2.700pt}{0.400pt}}
\multiput(1096.00,191.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1109,188.17){\rule{2.500pt}{0.400pt}}
\multiput(1109.00,189.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1121,186.17){\rule{2.700pt}{0.400pt}}
\multiput(1121.00,187.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1134,184.17){\rule{2.500pt}{0.400pt}}
\multiput(1134.00,185.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1146,182.17){\rule{2.700pt}{0.400pt}}
\multiput(1146.00,183.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1159,180.67){\rule{2.891pt}{0.400pt}}
\multiput(1159.00,181.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1171,179.17){\rule{2.700pt}{0.400pt}}
\multiput(1171.00,180.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1184,177.17){\rule{2.500pt}{0.400pt}}
\multiput(1184.00,178.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1196,175.67){\rule{3.132pt}{0.400pt}}
\multiput(1196.00,176.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1209,174.17){\rule{2.500pt}{0.400pt}}
\multiput(1209.00,175.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1221,172.67){\rule{3.132pt}{0.400pt}}
\multiput(1221.00,173.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1234,171.17){\rule{2.500pt}{0.400pt}}
\multiput(1234.00,172.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1246,169.67){\rule{3.132pt}{0.400pt}}
\multiput(1246.00,170.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1259,168.17){\rule{2.500pt}{0.400pt}}
\multiput(1259.00,169.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1271,166.67){\rule{3.132pt}{0.400pt}}
\multiput(1271.00,167.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1284,165.67){\rule{2.891pt}{0.400pt}}
\multiput(1284.00,166.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1296,164.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,165.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309,163.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,164.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,161.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,162.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,160.67){\rule{2.891pt}{0.400pt}}
\multiput(1334.00,161.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1346,159.67){\rule{3.132pt}{0.400pt}}
\multiput(1346.00,160.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1359,158.67){\rule{2.891pt}{0.400pt}}
\multiput(1359.00,159.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1371,157.67){\rule{3.132pt}{0.400pt}}
\multiput(1371.00,158.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1384,156.67){\rule{2.891pt}{0.400pt}}
\multiput(1384.00,157.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1396,155.67){\rule{3.132pt}{0.400pt}}
\multiput(1396.00,156.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1409,154.67){\rule{2.891pt}{0.400pt}}
\multiput(1409.00,155.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1434,153.67){\rule{2.891pt}{0.400pt}}
\multiput(1434.00,154.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1446,152.67){\rule{3.132pt}{0.400pt}}
\multiput(1446.00,153.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1421.0,155.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(221,860){\usebox{\plotpoint}}
\multiput(221,860)(12.152,-16.826){2}{\usebox{\plotpoint}}
\put(244.31,825.68){\usebox{\plotpoint}}
\put(255.59,808.25){\usebox{\plotpoint}}
\put(266.74,790.75){\usebox{\plotpoint}}
\put(277.96,773.29){\usebox{\plotpoint}}
\put(288.80,755.60){\usebox{\plotpoint}}
\put(299.40,737.76){\usebox{\plotpoint}}
\multiput(309,723)(10.298,-18.021){2}{\usebox{\plotpoint}}
\put(331.78,684.59){\usebox{\plotpoint}}
\put(342.20,666.65){\usebox{\plotpoint}}
\put(352.89,648.86){\usebox{\plotpoint}}
\put(363.54,631.05){\usebox{\plotpoint}}
\put(374.01,613.13){\usebox{\plotpoint}}
\multiput(384,597)(10.298,-18.021){2}{\usebox{\plotpoint}}
\put(406.06,559.75){\usebox{\plotpoint}}
\put(416.80,542.00){\usebox{\plotpoint}}
\put(427.63,524.29){\usebox{\plotpoint}}
\put(438.45,506.58){\usebox{\plotpoint}}
\put(449.44,488.98){\usebox{\plotpoint}}
\put(461.04,471.77){\usebox{\plotpoint}}
\multiput(471,456)(11.720,-17.130){2}{\usebox{\plotpoint}}
\put(495.42,419.87){\usebox{\plotpoint}}
\put(507.54,403.02){\usebox{\plotpoint}}
\put(519.53,386.08){\usebox{\plotpoint}}
\put(532.06,369.53){\usebox{\plotpoint}}
\put(544.54,352.95){\usebox{\plotpoint}}
\put(558.00,337.15){\usebox{\plotpoint}}
\put(571.01,320.99){\usebox{\plotpoint}}
\put(585.13,305.77){\usebox{\plotpoint}}
\put(599.35,290.65){\usebox{\plotpoint}}
\put(614.02,275.98){\usebox{\plotpoint}}
\put(629.31,261.97){\usebox{\plotpoint}}
\put(644.77,248.12){\usebox{\plotpoint}}
\put(661.15,235.39){\usebox{\plotpoint}}
\put(677.94,223.19){\usebox{\plotpoint}}
\put(695.14,211.57){\usebox{\plotpoint}}
\put(712.85,200.75){\usebox{\plotpoint}}
\put(731.28,191.26){\usebox{\plotpoint}}
\put(749.94,182.18){\usebox{\plotpoint}}
\put(768.95,173.85){\usebox{\plotpoint}}
\put(788.68,167.44){\usebox{\plotpoint}}
\put(808.46,161.16){\usebox{\plotpoint}}
\put(828.48,155.70){\usebox{\plotpoint}}
\put(848.74,151.37){\usebox{\plotpoint}}
\put(869.09,147.32){\usebox{\plotpoint}}
\put(889.59,144.07){\usebox{\plotpoint}}
\put(910.20,141.80){\usebox{\plotpoint}}
\put(930.78,139.25){\usebox{\plotpoint}}
\put(951.47,137.58){\usebox{\plotpoint}}
\put(972.15,135.91){\usebox{\plotpoint}}
\put(992.87,135.00){\usebox{\plotpoint}}
\put(1013.59,134.00){\usebox{\plotpoint}}
\put(1034.31,133.00){\usebox{\plotpoint}}
\put(1055.06,133.00){\usebox{\plotpoint}}
\put(1075.78,132.00){\usebox{\plotpoint}}
\put(1096.53,132.00){\usebox{\plotpoint}}
\put(1117.29,132.00){\usebox{\plotpoint}}
\put(1138.03,131.66){\usebox{\plotpoint}}
\put(1158.76,131.00){\usebox{\plotpoint}}
\put(1179.51,131.00){\usebox{\plotpoint}}
\put(1200.27,131.00){\usebox{\plotpoint}}
\put(1221.02,131.00){\usebox{\plotpoint}}
\put(1241.78,131.00){\usebox{\plotpoint}}
\put(1262.54,131.00){\usebox{\plotpoint}}
\put(1283.29,131.00){\usebox{\plotpoint}}
\put(1304.05,131.00){\usebox{\plotpoint}}
\put(1324.80,131.00){\usebox{\plotpoint}}
\put(1345.56,131.00){\usebox{\plotpoint}}
\put(1366.31,131.00){\usebox{\plotpoint}}
\put(1387.07,131.00){\usebox{\plotpoint}}
\put(1407.82,131.00){\usebox{\plotpoint}}
\put(1428.58,131.00){\usebox{\plotpoint}}
\put(1449.34,131.00){\usebox{\plotpoint}}
\put(1459,131){\usebox{\plotpoint}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\end{picture}

